Data-driven distributionally robust LQR with multiplicative noise

We present a data-driven method for solving the linear quadratic regulator problem for systems with multiplicative disturbances, the distribution of which is only known through sample estimates. We adopt a distributionally robust approach to cast the controller synthesis problem as semidefinite programs. Using results from high dimensional statistics, the proposed methodology ensures that their solution provides mean-square stabilizing controllers with high probability even for low sample sizes. As sample size increases the closed-loop cost approaches that of the optimal controller produced when the distribution is known. We demonstrate the practical applicability and performance of the method through a numerical experiment.

==> regret.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=0.8\textwidth,
height=0.28\textwidth,
at={(1,1)},
scale only axis,
xmin=1000,
xmax=1000000,
ymode=log,
xmode=log,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
x tick label style={/pgf/number format/1000 sep=},
y tick label style={/pgf/number format/1000 sep=},
xlabel={$M$},
ymin=1e-6,
ymax=0.05,
ylabel style={font=\color{white!15!black}},
ylabel={Rel. Subopt.},
axis background/.style={fill=white},
% legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={font=\scriptsize, at={(0.99,0.95)}, anchor=north east, legend cell align=left, align=left, fill opacity=0.0, text opacity=1, draw=none}
% legend style={at={(-0.03,0.5)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1000	0.0303468026067869\\
1072	0.0232140253430884\\
1150	0.0191379304703234\\
1233	0.0164183382799668\\
1322	0.0127898933147774\\
1417	0.0106703771106891\\
1520	0.00940607274568375\\
1630	0.00772993783376699\\
1748	0.00662773480435666\\
1874	0.00589156914512122\\
2009	0.00500106596860162\\
2154	0.00416775961391424\\
2310	0.00362756082210364\\
2477	0.00339512713609668\\
2656	0.00303757817499527\\
2848	0.00260134572294205\\
3054	0.00224227242912177\\
3275	0.00200763502911418\\
3511	0.0018527975380837\\
3765	0.00160537320424747\\
4037	0.00153204429165436\\
4329	0.00130272496672638\\
4642	0.00118316490093133\\
4977	0.00108472818585602\\
5337	0.00098896673330011\\
5722	0.00085027650141922\\
6136	0.000800425465085042\\
6579	0.000718281007464313\\
7055	0.000631377322242237\\
7565	0.00058079583569717\\
8111	0.000545423413419537\\
8697	0.000482419704494244\\
9326	0.000468722277426207\\
10000	0.000419762494065268\\
10723	0.00037981549448663\\
11498	0.000348174226586029\\
12328	0.000325994050432398\\
13219	0.000281877658282545\\
14175	0.000274467338321308\\
15199	0.000246154113767997\\
16298	0.000225480707724515\\
17475	0.000200932546367932\\
18738	0.000181192172314027\\
20092	0.000169203280300749\\
21544	0.000152232717636677\\
23101	0.000142460590772597\\
24771	0.000134474748108556\\
26561	0.000121230608934866\\
28480	0.000114905159114369\\
30539	0.000107929883033156\\
32745	9.85514375659371e-05\\
35112	9.21508874669723e-05\\
37649	8.03941628162927e-05\\
40370	7.59714865330558e-05\\
43288	7.78009074475184e-05\\
46416	6.79960185528373e-05\\
49770	6.02250012123082e-05\\
53367	5.78702455061831e-05\\
57224	5.19537993732009e-05\\
61359	4.75382549258709e-05\\
65793	4.56407011509422e-05\\
70548	4.15342169900555e-05\\
75646	3.88238028193911e-05\\
81113	3.54998329791922e-05\\
86975	3.19613247805407e-05\\
93260	3.07498194397912e-05\\
100000	2.92533080040671e-05\\
107227	2.67891007944065e-05\\
114976	2.51841009720872e-05\\
123285	2.25218390362109e-05\\
132194	2.11718532117269e-05\\
141747	1.94104698863172e-05\\
151991	1.81832301616227e-05\\
162975	1.71898234650592e-05\\
174753	1.60460184457243e-05\\
187382	1.39796489112056e-05\\
200923	1.31113877943744e-05\\
215443	1.29100607977842e-05\\
231013	1.16477068927927e-05\\
247708	1.07151400586965e-05\\
265609	1.00325660421613e-05\\
284804	9.32228290055481e-06\\
305386	8.79302776408226e-06\\
327455	8.12926022745006e-06\\
351119	7.70355311130232e-06\\
376494	7.21538461747414e-06\\
403702	6.3026220871118e-06\\
432876	6.24012205344897e-06\\
464159	5.70858671823532e-06\\
497702	5.20888104110642e-06\\
533670	4.91521110544207e-06\\
572237	4.54345332589856e-06\\
613591	4.27358023236446e-06\\
657933	3.88063143618835e-06\\
705480	3.86161603698811e-06\\
756463	3.53224611795037e-06\\
811131	3.33716284010242e-06\\
869749	2.92470420755044e-06\\
932603	2.77726985415052e-06\\
1000000	2.59074257628523e-06\\
};
\addlegendentry{uncertain covariance}


\addplot[area legend, dotted, draw=mycolor2, fill=mycolor2, fill opacity=0.14, forget plot]
table[row sep=crcr] {%
x	y\\
1000	0.0247878782704617\\
1072	0.0189561150580015\\
1150	0.0158038696289681\\
1233	0.0143658758475863\\
1322	0.0108197744641617\\
1417	0.00930090707394645\\
1520	0.00803957097646904\\
1630	0.00637034071261073\\
1748	0.00534476975958506\\
1874	0.00455159147990702\\
2009	0.0040955983395817\\
2154	0.00318824279229317\\
2310	0.0032883385047021\\
2477	0.00272624403149339\\
2656	0.00244671708347769\\
2848	0.00200628953243215\\
3054	0.00190913273553081\\
3275	0.00176044075980862\\
3511	0.00148696724822102\\
3765	0.00130885023502869\\
4037	0.00124479877516071\\
4329	0.0010655320301762\\
4642	0.000990187399803374\\
4977	0.000928644661582069\\
5337	0.000850827745653818\\
5722	0.000695436612026241\\
6136	0.000655783374397242\\
6579	0.0005868385817062\\
7055	0.000538373490806652\\
7565	0.000473595480904689\\
8111	0.000458414981387505\\
8697	0.000411121453986734\\
9326	0.00039007516180185\\
10000	0.000349765181519056\\
10723	0.000329839647349137\\
11498	0.000312368656416276\\
12328	0.000268413056003049\\
13219	0.000241203588795669\\
14175	0.000222614070450537\\
15199	0.00020209579865867\\
16298	0.000180357668740476\\
17475	0.000167959947184772\\
18738	0.000159065035910789\\
20092	0.000144739388621112\\
21544	0.000133634649290509\\
23101	0.000120072472524005\\
24771	0.000111272991308234\\
26561	0.000105238102911025\\
28480	9.9892669401625e-05\\
30539	8.75288893622348e-05\\
32745	8.18370241215595e-05\\
35112	8.03710455548155e-05\\
37649	6.56866170355085e-05\\
40370	6.11399669679232e-05\\
43288	5.82220708681364e-05\\
46416	5.60127198367247e-05\\
49770	5.11474643272368e-05\\
53367	4.44577648529418e-05\\
57224	4.36828727168238e-05\\
61359	4.0095372413833e-05\\
65793	3.60887294407608e-05\\
70548	3.52835164467849e-05\\
75646	3.27694064335618e-05\\
81113	2.80300016957882e-05\\
86975	2.79966222915749e-05\\
93260	2.56207999644415e-05\\
100000	2.2044897439609e-05\\
107227	2.15182166225295e-05\\
114976	1.9854745951401e-05\\
123285	2.03222000734564e-05\\
132194	1.86281178685752e-05\\
141747	1.61722948239539e-05\\
151991	1.54962683598396e-05\\
162975	1.37504064945637e-05\\
174753	1.23657249563377e-05\\
187382	1.22039593317036e-05\\
200923	1.16207510088166e-05\\
215443	1.07587317401387e-05\\
231013	9.68396902675358e-06\\
247708	9.27976342209575e-06\\
265609	8.63397533689128e-06\\
284804	8.35733475548836e-06\\
305386	6.66740127378189e-06\\
327455	6.76713971913489e-06\\
351119	6.39898192074317e-06\\
376494	6.18385739498238e-06\\
403702	5.68818607694531e-06\\
432876	4.80837607581261e-06\\
464159	4.94046697133983e-06\\
497702	4.13331878872e-06\\
533670	3.97708569981584e-06\\
572237	3.81901828214029e-06\\
613591	3.4864040747213e-06\\
657933	3.11666292729535e-06\\
705480	3.19253324183205e-06\\
756463	2.94672508232361e-06\\
811131	2.84126194248127e-06\\
869749	2.4013738477438e-06\\
932603	2.15040193174784e-06\\
1000000	2.01916064130491e-06\\
1000000	2.97526888631604e-06\\
932603	3.29008076529248e-06\\
869749	3.72109304504153e-06\\
811131	3.8850371987068e-06\\
756463	4.02002455138221e-06\\
705480	4.39260655215783e-06\\
657933	4.82325133036376e-06\\
613591	4.87273619535297e-06\\
572237	5.37448904792967e-06\\
533670	5.99282468599123e-06\\
497702	6.06453658485384e-06\\
464159	6.47326921819069e-06\\
432876	7.51621883661257e-06\\
403702	7.67711988448356e-06\\
376494	7.82369144457722e-06\\
351119	9.13802122941534e-06\\
327455	1.00199874286935e-05\\
305386	9.90683277403918e-06\\
284804	1.13082844083306e-05\\
265609	1.17017284245104e-05\\
247708	1.3765153176233e-05\\
231013	1.3637050012311e-05\\
215443	1.73458723131962e-05\\
200923	1.55084692386016e-05\\
187382	1.69242619298825e-05\\
174753	1.90003645617962e-05\\
162975	1.97978620216542e-05\\
151991	2.13720999530844e-05\\
141747	2.21646048511417e-05\\
132194	2.466533933997e-05\\
123285	2.69875989433679e-05\\
114976	2.9698428572317e-05\\
107227	3.19375492354684e-05\\
100000	3.42683846152352e-05\\
93260	3.42952497293808e-05\\
86975	3.78385029051326e-05\\
81113	4.019772745231e-05\\
75646	4.73165848437201e-05\\
70548	4.7662365722163e-05\\
65793	5.31142205434846e-05\\
61359	5.51295307093968e-05\\
57224	5.80418188844093e-05\\
53367	6.34283959744551e-05\\
49770	7.66603412171297e-05\\
46416	7.7486040714283e-05\\
43288	8.43653059233083e-05\\
40370	9.12249762558129e-05\\
37649	9.16589899528594e-05\\
35112	9.93935469940237e-05\\
32745	0.000120869171623175\\
30539	0.000118863118729034\\
28480	0.000132359405236777\\
26561	0.00014100425485253\\
24771	0.000163205691729557\\
23101	0.000176783527122697\\
21544	0.000187505909714583\\
20092	0.000200204637170063\\
18738	0.000236058691073169\\
17475	0.000223335995293352\\
16298	0.000267599206130073\\
15199	0.000293006335384591\\
14175	0.000325423505045268\\
13219	0.000342348105387399\\
12328	0.000395881032205053\\
11498	0.00041017000192883\\
10723	0.000475536808570143\\
10000	0.000499907395312776\\
9326	0.000560780816200916\\
8697	0.000610247343676817\\
8111	0.000634497072222765\\
7565	0.000760130154918094\\
7055	0.000750847429293202\\
6579	0.000884518095610637\\
6136	0.000925054505684186\\
5722	0.0010747316080078\\
5337	0.00119770736799702\\
4977	0.0013354832518213\\
4642	0.00140016712605847\\
4329	0.00150168858096111\\
4037	0.00179139699141645\\
3765	0.00188757756524185\\
3511	0.00217287164563981\\
3275	0.00255272064011516\\
3054	0.00269802288031627\\
2848	0.00342441472880357\\
2656	0.00366457066951237\\
2477	0.00400108865604497\\
2310	0.00460046565137668\\
2154	0.00488911083911824\\
2009	0.00584246029870143\\
1874	0.00694303183140635\\
1748	0.007702313888865\\
1630	0.00957763959119147\\
1520	0.0110864913149006\\
1417	0.0129482227199666\\
1322	0.0158890536065079\\
1233	0.0189428582933998\\
1150	0.0230578811328493\\
1072	0.0281525487064666\\
1000	0.0377498624580988\\
}--cycle;
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
1000	0.0690931335009807\\
1072	0.0452811840993858\\
1150	0.0357535141839457\\
1233	0.0306752519242122\\
1322	0.0225180642771976\\
1417	0.0164050992631169\\
1520	0.0147543521918244\\
1630	0.0128866311004172\\
1748	0.0106983571133458\\
1874	0.00888480984021858\\
2009	0.0071641830908439\\
2154	0.00540883204279198\\
2310	0.00541106723938628\\
2477	0.00435337078311919\\
2656	0.00349237515561255\\
2848	0.00316030571219756\\
3054	0.00309969819623707\\
3275	0.00229411612396483\\
3511	0.00197932913510991\\
3765	0.00188310487493075\\
4037	0.00179593642086376\\
4329	0.00172106595816368\\
4642	0.00150733890804452\\
4977	0.00138509951525281\\
5337	0.00115373899714448\\
5722	0.000986988883717457\\
6136	0.000889078527593523\\
6579	0.000743864392429478\\
7055	0.000698542609955651\\
7565	0.000699858826047841\\
8111	0.00062539566545354\\
8697	0.000591209644228449\\
9326	0.000587322109955781\\
10000	0.000446128404880823\\
10723	0.000555683785595123\\
11498	0.000390079988041304\\
12328	0.00040611955089718\\
13219	0.000329845029582966\\
14175	0.000322666181251261\\
15199	0.000284953937279672\\
16298	0.000229667978522358\\
17475	0.00019873088998775\\
18738	0.000208275739604225\\
20092	0.000170609696681648\\
21544	0.000175657982446044\\
23101	0.000155204218222302\\
24771	0.000149781929889973\\
26561	0.000131683048636674\\
28480	0.000143839313168004\\
30539	0.000101157705969441\\
32745	0.000108825900108721\\
35112	8.02533364913632e-05\\
37649	0.000109294557901273\\
40370	8.40028748162208e-05\\
43288	7.49223618165319e-05\\
46416	7.0977862868932e-05\\
49770	6.61752086709228e-05\\
53367	5.90983560393228e-05\\
57224	5.59939215472199e-05\\
61359	8.20467775024855e-05\\
65793	6.1998552695158e-05\\
70548	4.69202036242095e-05\\
75646	4.37853043368707e-05\\
81113	4.35371710356212e-05\\
86975	4.41833126603573e-05\\
93260	3.96801794113819e-05\\
100000	2.87441944716001e-05\\
107227	2.6268172108324e-05\\
114976	2.90676612573984e-05\\
123285	2.98271277925412e-05\\
132194	2.44616647272842e-05\\
141747	2.05098074870734e-05\\
151991	1.6761241472527e-05\\
162975	1.64512715205763e-05\\
174753	1.654626553234e-05\\
187382	1.40410262851502e-05\\
200923	1.45966838048265e-05\\
215443	1.24507850547823e-05\\
231013	1.12296416700719e-05\\
247708	1.07253146133907e-05\\
265609	1.11402041649439e-05\\
284804	1.08197735755493e-05\\
305386	8.44580151123633e-06\\
327455	8.731513007667e-06\\
351119	7.2201260362812e-06\\
376494	7.26691179083302e-06\\
403702	6.7539411025886e-06\\
432876	4.65137300493573e-06\\
464159	6.03909495347473e-06\\
497702	5.91703662535398e-06\\
533670	5.55130017158672e-06\\
572237	4.40632239136883e-06\\
613591	4.45270718992572e-06\\
657933	4.48381820275848e-06\\
705480	4.22235977292138e-06\\
756463	3.29333889522049e-06\\
811131	3.92114829640151e-06\\
869749	3.35084203332741e-06\\
932603	2.72031000517729e-06\\
1000000	2.6865779849404e-06\\
};
\addlegendentry{full uncertainty}


\addplot[area legend, dotted, draw=mycolor3, fill=mycolor3, fill opacity=0.14, forget plot]
table[row sep=crcr] {%
x	y\\
1000	0.0501699129221519\\
1072	0.0318716391612383\\
1150	0.0238850784529959\\
1233	0.0223632520110037\\
1322	0.012021530653248\\
1417	0.00968993997916992\\
1520	0.00767602253814334\\
1630	0.0073634189094265\\
1748	0.0071329725642834\\
1874	0.00600741279085061\\
2009	0.0050972945415363\\
2154	0.00219559850737018\\
2310	0.00224223318932542\\
2477	0.00193442759405382\\
2656	0.0020017547238418\\
2848	0.00211358729999927\\
3054	0.00150224583200029\\
3275	0.00128627552596513\\
3511	0.00136037058494685\\
3765	0.000862360816545402\\
4037	0.00100430138003051\\
4329	0.000693370774123999\\
4642	0.000798048933356403\\
4977	0.000542001940268858\\
5337	0.000544589946689628\\
5722	0.000421731501921831\\
6136	0.00053773784004013\\
6579	0.000416383082346404\\
7055	0.000272321401553732\\
7565	0.000418997614170729\\
8111	0.000171284857922801\\
8697	0.000249894883333787\\
9326	0.000178029950584795\\
10000	0.0001602619064915\\
10723	0.000202322859430102\\
11498	0.000152921263694641\\
12328	0.00011787903944278\\
13219	0.000151919682698347\\
14175	9.44040303392635e-05\\
15199	0.000127991210768285\\
16298	8.41932976895812e-05\\
17475	7.25425184379521e-05\\
18738	8.28754291952787e-05\\
20092	5.48676466103108e-05\\
21544	7.45745850745056e-05\\
23101	6.63379911488936e-05\\
24771	5.6837489721594e-05\\
26561	3.90906601185707e-05\\
28480	5.10148399487138e-05\\
30539	3.73147817504115e-05\\
32745	4.43538093786831e-05\\
35112	3.0253271059124e-05\\
37649	3.27004729266754e-05\\
40370	3.59676328761376e-05\\
43288	2.74725660635916e-05\\
46416	3.24790348146538e-05\\
49770	2.33592682634074e-05\\
53367	3.35550709048988e-05\\
57224	1.75288355920006e-05\\
61359	2.45751254326111e-05\\
65793	1.6133404197768e-05\\
70548	1.44341237614814e-05\\
75646	1.85575124782545e-05\\
81113	1.3670393022554e-05\\
86975	1.14168441162068e-05\\
93260	1.04816658723794e-05\\
100000	1.57089306250741e-05\\
107227	1.08166916029281e-05\\
114976	1.05705806449034e-05\\
123285	1.2518284523798e-05\\
132194	7.17350964982792e-06\\
141747	7.19095218633633e-06\\
151991	9.02277696393799e-06\\
162975	5.80152528800434e-06\\
174753	4.8532076423532e-06\\
187382	4.61471869125699e-06\\
200923	4.43472165663645e-06\\
215443	5.54925068700436e-06\\
231013	4.79940408673005e-06\\
247708	5.47164480205341e-06\\
265609	3.79362721168095e-06\\
284804	5.22418837014101e-06\\
305386	3.65681392250122e-06\\
327455	3.28027604451152e-06\\
351119	3.3735498330781e-06\\
376494	2.24087984378934e-06\\
403702	2.11678996266611e-06\\
432876	2.61125272214271e-06\\
464159	2.49303785524605e-06\\
497702	2.4235023950281e-06\\
533670	1.61238382068934e-06\\
572237	1.78194124709605e-06\\
613591	1.66448162685081e-06\\
657933	1.50268006979112e-06\\
705480	1.53742490185963e-06\\
756463	1.22011101423567e-06\\
811131	1.30369795609825e-06\\
869749	1.3204042681462e-06\\
932603	9.40912896901729e-07\\
1000000	7.98119133802323e-07\\
1000000	7.21788384814387e-06\\
932603	1.00856785612699e-05\\
869749	7.49019095031216e-06\\
811131	9.09406641146605e-06\\
756463	8.5996392606327e-06\\
705480	7.38294147152366e-06\\
657933	9.5518836603694e-06\\
613591	9.04280061171414e-06\\
572237	9.51162352950178e-06\\
533670	1.0620804393068e-05\\
497702	1.27752717803947e-05\\
464159	1.23954163917193e-05\\
432876	1.54898593050321e-05\\
403702	1.44322735632097e-05\\
376494	1.71631333541752e-05\\
351119	2.27730697799819e-05\\
327455	2.02133811895719e-05\\
305386	1.90169375503866e-05\\
284804	2.52211755721879e-05\\
265609	2.57691530390956e-05\\
247708	2.23961501427636e-05\\
231013	2.0637267552836e-05\\
215443	2.79451100133312e-05\\
200923	3.12787330777323e-05\\
187382	2.78586758483352e-05\\
174753	3.74443657916701e-05\\
162975	5.13301947085398e-05\\
151991	5.68601003828604e-05\\
141747	3.96143104544082e-05\\
132194	5.63386921134966e-05\\
123285	6.83265436031948e-05\\
114976	6.00692432478062e-05\\
107227	6.5722084995435e-05\\
100000	0.000106252642849596\\
93260	7.9634042694852e-05\\
86975	7.38566565881525e-05\\
81113	8.8668751458966e-05\\
75646	6.84959857111991e-05\\
70548	0.000108207289096852\\
65793	0.000102564671862449\\
61359	0.000140182091282918\\
57224	0.000121901529392588\\
53367	0.000134814496238524\\
49770	0.000156396253291867\\
46416	0.000158103304630272\\
43288	0.00018110272313215\\
40370	0.000173220508728632\\
37649	0.000201629090445508\\
35112	0.000212148196735024\\
32745	0.000209113749202093\\
30539	0.000284119238675857\\
28480	0.000307432468744607\\
26561	0.000292354120456474\\
24771	0.000303120467611907\\
23101	0.00036063048345512\\
21544	0.000341319202909973\\
20092	0.000381569281891822\\
18738	0.000386699859893749\\
17475	0.000576008832699267\\
16298	0.000527383246521716\\
15199	0.000552320962642265\\
14175	0.0006052500662449\\
13219	0.000586496520004951\\
12328	0.000857651316783188\\
11498	0.000689680144509037\\
10723	0.000767744055650674\\
10000	0.000868344201774407\\
9326	0.00116773905690016\\
8697	0.00108801477448775\\
8111	0.00131169407937261\\
7565	0.00140441571218296\\
7055	0.00163868041434169\\
6579	0.00159979632512958\\
6136	0.00186313213483047\\
5722	0.00170267660276097\\
5337	0.00260329649944475\\
4977	0.00277397411674822\\
4642	0.00251819283558571\\
4329	0.00304369134133102\\
4037	0.00358102615011444\\
3765	0.00318672442073323\\
3511	0.00479632570900533\\
3275	0.00402488894179363\\
3054	0.00525337821586769\\
2848	0.00647744016337154\\
2656	0.00546346260234828\\
2477	0.00777173800822524\\
2310	0.00758575120171402\\
2154	0.00803370639341647\\
2009	0.0108566833732289\\
1874	0.0145089589207591\\
1748	0.0174504675094768\\
1630	0.0204456060038927\\
1520	0.0222481257958216\\
1417	0.0268691959412947\\
1322	0.0302373012710212\\
1233	0.0421760719791222\\
1150	0.0521390000741284\\
1072	0.0662563518565425\\
1000	0.0977781389897751\\
}--cycle;
\end{axis}
\end{tikzpicture}%
